CLASP: Continual Low-rank Adapters for Spatially Placed Concepts from One Hypernetwork

Continual personalization of text-to-image diffusion models requires learning new concepts in sequence while retaining earlier ones, without access to their training data. Existing methods either forget or store parameters for every concept, so their memory footprint, and with LoRA fusion also their inference cost, grows with the stream. We propose a rehearsal-free approach in which a single fixed-size hypernetwork generates the low-rank adaptation of a frozen diffusion model for every concept from a task embedding. Instead of storing a new LoRA for each concept, we regularize the network in its output space, so the LoRAs it generates for earlier concepts stay stable. The same network generates placement tokens, which let a user-given bounding box position the concept without per-concept spatial modules. Its parameter count is therefore independent of the number of concepts. On the ten concepts of the CIFC benchmark with SD-1.5, our method improves image alignment over CIDM at matched text alignment, forgets 0.006 DINO against 0.023, generates LoRAs that preserve identity better than LoRAs trained independently for each concept, and places every object concept in the requested quadrant. On SDXL, it trails the published CIDM result by 2.6 points of image alignment. On streams extended to one hundred concepts, the first ten concepts lose 0.060 DINO after fifty tasks, against 0.165 for LwF.

==> figures/cidmpair_tikz.tex <==
\definecolor{frozengrey}{HTML}{767676}
\definecolor{cidmblue}{HTML}{56B4E9}
\begin{tikzpicture}[
    font=\small,
    collbl/.style={font=\tiny, align=center, inner sep=1.2pt, text depth=0.5ex, text=black!75},
    rowlbl/.style={font=\scriptsize, align=right, inner sep=0pt, text=black!75, anchor=east},
  ]
  \def\ih{1.21}
  \def\gg{0.08}
  \def\sep{0.16}
  \newcommand{\px}[1]{(#1) * (\ih + \gg) + ((#1) > 6) * \sep}
  \newcommand{\py}[1]{-(#1) * (\ih + \gg)}
  \newcommand{\tile}[3]{%
    \begin{scope}
      \clip[rounded corners=1.8pt] ({\px{#2}}, {\py{#1}}) rectangle ++(\ih, \ih);
      \node[inner sep=0, anchor=south west] at ({\px{#2}}, {\py{#1}})
        {\includegraphics[width=\ih cm]{figures/cidmpair_cells/#3}};
    \end{scope}
    \draw[frozengrey!45, line width=0.35pt, rounded corners=1.8pt]
      ({\px{#2}}, {\py{#1}}) rectangle ++(\ih, \ih);
  }
  \foreach \c/\t in {0/dog, 1/dog2, 2/cat, 3/cat2, 4/duck_toy, 5/backpack, 6/teddybear,
                     7/painting, 8/drawing, 9/ink_painting} {
    \tile{0}{\c}{ref_\t.jpg}
    \tile{1}{\c}{ours_\t.jpg}
    \tile{2}{\c}{cidm_\t.jpg}
  }
  \draw[frozengrey, dashed, dash pattern=on 2pt off 1.6pt, line width=0.6pt]
    ({7 * (\ih + \gg) + \sep/2 - \gg/2}, {\py{2}}) -- ++(0, {3*\ih + 2*\gg});
  \node[rowlbl, text=frozengrey] at (-0.12, {\py{0} + \ih/2}) {reference};
  \node[rowlbl, text=black] at (-0.12, {\py{1} + \ih/2}) {Ours};
  \node[rowlbl, text=cidmblue] at (-0.12, {\py{2} + \ih/2}) {CIDM};
  \foreach \c/\n in {0/dog, 1/dog2, 2/cat, 3/cat2, 4/duck toy, 5/backpack, 6/teddy bear,
                     7/painting, 8/drawing, 9/ink} {
    \node[collbl, anchor=south] at ({\px{\c} + \ih/2}, {\ih + 0.04}) {\n};
  }
\end{tikzpicture}


==> figures/cmpforget_tikz.tex <==
\definecolor{frozengrey}{HTML}{767676}
\definecolor{cidmblue}{HTML}{56B4E9}
\definecolor{ftblue}{HTML}{0072B2}
\begin{tikzpicture}[
    font=\small,
    rowlbl/.style={font=\scriptsize, align=right, inner sep=0pt, anchor=east},
    collbl/.style={font=\scriptsize, inner sep=0pt, text=black!75, anchor=south},
    grplbl/.style={font=\footnotesize, inner sep=0pt, anchor=south},
  ]
  \def\cmpih{1.22}
  \def\cmpgg{0.05}
  \def\cmpgrp{0.34}
  \providecommand{\cmpX}[2]{(#1) * (3 * (\cmpih + \cmpgg) + \cmpgrp) + (#2) * (\cmpih + \cmpgg)}
  \providecommand{\cmpY}[1]{-(#1) * (\cmpih + \cmpgg)}
  \providecommand{\cmpTile}[4]{%
    \begin{scope}
      \clip[rounded corners=2.0pt] ({\cmpX{#2}{#3}}, {\cmpY{#1}}) rectangle ++(\cmpih, \cmpih);
      \node[inner sep=0, anchor=south west] at ({\cmpX{#2}{#3}}, {\cmpY{#1}})
        {\includegraphics[width=\cmpih cm]{figures/cmpforget_cells/#4.jpg}};
    \end{scope}
    \draw[frozengrey!45, line width=0.35pt, rounded corners=2.0pt]
      ({\cmpX{#2}{#3}}, {\cmpY{#1}}) rectangle ++(\cmpih, \cmpih);
  }
  \foreach \m/\r/\lab/\col in {ours/0/Ours/black, cidm/1/CIDM/cidmblue, ft/2/Fine-tuning/ftblue} {
    \node[rowlbl, text=\col] at (-0.10, {\cmpY{\r} + \cmpih/2}) {\lab};
    \foreach \g/\ka in {0/0, 1/1, 2/2} {
      \cmpTile{\r}{\g}{0}{\m_t\g_k\ka}
      \cmpTile{\r}{\g}{1}{\m_t\g_k5}
      \cmpTile{\r}{\g}{2}{\m_t\g_k9}
    }
  }
  \foreach \g in {1, 2} {
    \draw[frozengrey, dashed, dash pattern=on 2pt off 1.6pt, line width=0.6pt]
      ({\cmpX{\g}{0} - \cmpgrp/2 - \cmpgg/2}, {\cmpY{2} - 0.04})
      -- ({\cmpX{\g}{0} - \cmpgrp/2 - \cmpgg/2}, {\cmpih + 0.52});
  }
  \foreach \g/\n/\a in {0/dog/1, 1/duck toy/2, 2/cat/3} {
    \node[grplbl] at ({\cmpX{\g}{1} + \cmpih/2}, {\cmpih + 0.30}) {\n};
    \node[collbl] at ({\cmpX{\g}{0} + \cmpih/2}, {\cmpih + 0.06}) {after \a};
    \node[collbl] at ({\cmpX{\g}{1} + \cmpih/2}, {\cmpih + 0.06}) {after 6};
    \node[collbl] at ({\cmpX{\g}{2} + \cmpih/2}, {\cmpih + 0.06}) {after 10};
  }
\end{tikzpicture}


==> figures/compose_tikz.tex <==
\definecolor{frozengrey}{HTML}{767676}
\begin{tikzpicture}[
    font=\small,
    lbl/.style={font=\scriptsize, align=center, inner sep=1.5pt, text=black!75},
  ]
  \def\ih{4.35}
  \def\gx{0.12}
  \newcommand{\cx}[1]{(#1) * (\ih + \gx)}
  \newcommand{\tile}[3]{%
    \begin{scope}
      \clip[rounded corners=3pt] ({\cx{#1}}, 0) rectangle ++(\ih, \ih);
      \node[inner sep=0, anchor=south west] at ({\cx{#1}}, 0)
        {\includegraphics[width=\ih cm]{figures/compose_cells/#2}};
    \end{scope}
    \draw[frozengrey!45, line width=0.4pt, rounded corners=3pt]
      ({\cx{#1}}, 0) rectangle ++(\ih, \ih);
    \node[lbl, anchor=north] at ({\cx{#1} + \ih/2}, -0.05) {#3};
  }
  \tile{0}{objects.jpg}{backpack, teddy bear, duck toy}
  \tile{1}{castle.jpg}{dog, cat}
  \tile{2}{street.jpg}{dog, teddy bear}
\end{tikzpicture}


==> figures/embed_tikz.tex <==
  \definecolor{ourblue}{HTML}{3775BA}
  \definecolor{frozengrey}{HTML}{767676}
\begin{tikzpicture}[
    font=\small,
    lbl/.style={font=\scriptsize, align=center, inner sep=1.5pt, text=black!75},
    rowlbl/.style={font=\scriptsize, align=right, inner sep=0pt, text=black!75},
  ]
  \def\ih{2.30}          %
  \def\gx{0.09}          %
  \def\gy{0.10}          %
  \def\gg{0.74}          %
  \def\gr{0.24}          %
  \def\lx{-0.16}         %

  \newcommand{\cx}[1]{(#1) * (\ih + \gx)}

  \newcommand{\tile}[3]{%
    \begin{scope}
      \clip[rounded corners=2.5pt] ({\cx{#1}}, #2) rectangle ++(\ih, \ih);
      \node[inner sep=0, anchor=south west] at ({\cx{#1}}, #2)
        {\includegraphics[width=\ih cm]{figures/embed_cells/#3}};
    \end{scope}
    \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt]
      ({\cx{#1}}, #2) rectangle ++(\ih, \ih);
  }

  \newcommand{\imgrow}[3]{%
    \foreach \c in {0,1,2,3,4} {%
      \pgfmathtruncatemacro{\n}{\c + 1}%
      \tile{\c}{#1}{#2_\n.jpg}%
    }%
    \node[rowlbl, anchor=east] at (\lx, {#1 + \ih/2}) {#3};
  }

  \newcommand{\heads}[6]{%
    \foreach \c/\t in {0/{#2}, 1/{#3}, 2/{#4}, 3/{#5}, 4/{#6}} {%
      \node[lbl, anchor=south] at ({\cx{\c} + \ih/2}, {#1 + \ih + 0.03}) {\t};
    }%
  }

  \pgfmathsetmacro{\ya}{2 * (\ih + \gy) + \gg + \ih + \gy + \gg + \ih}
  \pgfmathsetmacro{\yb}{\ya - \ih - \gy}
  \pgfmathsetmacro{\yc}{\yb - \ih - \gy}
  \imgrow{\ya}{interp_dogword}{dog $\to$ cat\\class word: dog}
  \imgrow{\yb}{interp_catword}{dog $\to$ cat\\class word: cat}
  \imgrow{\yc}{interp_sameclass}{dog $\to$ dog2\\same class word}
  \heads{\ya}{$\alpha = 0$}{$0.25$}{$0.5$}{$0.75$}{$1$}

  \pgfmathsetmacro{\yd}{\yc - \ih - \gg}
  \pgfmathsetmacro{\yrulea}{\yc - \gr}
  \draw[frozengrey!30, line width=0.4pt] (\lx - 1.9, \yrulea) -- ({\cx{4} + \ih}, \yrulea);
  \imgrow{\yd}{norm}{one embedding,\\norm scaled}
  \heads{\yd}{$0\times$}{$0.5\times$}{$1\times$}{$1.5\times$}{$2\times$}

  \pgfmathsetmacro{\ye}{\yd - \ih - \gg}
  \pgfmathsetmacro{\yruleb}{\yd - \gr}
  \draw[frozengrey!30, line width=0.4pt] (\lx - 1.9, \yruleb) -- ({\cx{4} + \ih}, \yruleb);
  \imgrow{\ye}{offbasis}{orthogonal to\\the whole basis}
  \heads{\ye}{draw 1}{draw 2}{draw 3}{draw 4}{draw 5}
\end{tikzpicture}


==> figures/forget10_tikz.tex <==
\providecommand{\twodigits}[1]{\ifnum#1<10 0\fi#1}
\definecolor{frozengrey}{HTML}{767676}
\begin{tikzpicture}[
    font=\small,
    collbl/.style={font=\scriptsize, align=left, inner sep=0pt, text=black!75, rotate=52,
                   anchor=west},
    rowlbl/.style={font=\scriptsize, align=right, inner sep=0pt, text=black!75, anchor=east},
  ]
  \def\ih{1.17}          %
  \def\gg{0.055}
  \newcommand{\px}[1]{(#1) * (\ih + \gg)}
  \newcommand{\py}[1]{-(#1) * (\ih + \gg)}

  \newcommand{\tile}[2]{%
    \begin{scope}
      \clip[rounded corners=2.0pt] ({\px{#2}}, {\py{#1}}) rectangle ++(\ih, \ih);
      \node[inner sep=0, anchor=south west] at ({\px{#2}}, {\py{#1}})
        {\includegraphics[width=\ih cm]{figures/forget10_cells/k\twodigits{#1}_t\twodigits{#2}.jpg}};
    \end{scope}
    \draw[frozengrey!45, line width=0.35pt, rounded corners=2.0pt]
      ({\px{#2}}, {\py{#1}}) rectangle ++(\ih, \ih);
  }

  \foreach \k in {0,...,9} {
    \foreach \j in {0,...,\k} { \tile{\k}{\j} }
    \pgfmathtruncatemacro{\kk}{\k + 1}
    \node[rowlbl] at (-0.12, {\py{\k} + \ih/2}) {\kk};
  }
  \foreach \j/\n in {0/dog, 1/duck toy, 2/cat, 3/backpack, 4/teddy bear,
                     5/painting, 6/dog2, 7/drawing, 8/cat2, 9/ink painting} {
    \node[collbl] at ({\px{\j} + \ih*0.30}, {\ih + 0.10}) {\n};
  }
  \node[font=\scriptsize, text=black!75, anchor=south, rotate=90]
    at (-0.62, {\py{9}/2}) {after task};
\end{tikzpicture}


==> figures/forget_tikz.tex <==
  \definecolor{frozengrey}{HTML}{767676}
\begin{tikzpicture}[
    font=\small,
    lbl/.style={font=\scriptsize, align=center, inner sep=1.5pt, text=black!75},
    rowlbl/.style={font=\scriptsize, align=right, inner sep=0pt, text=black!75},
  ]
  \def\ih{2.15}          %
  \def\gx{0.08}
  \def\gy{0.09}
  \def\lx{-0.16}
  \newcommand{\cx}[1]{(#1) * (\ih + \gx)}

  \newcommand{\tile}[3]{%
    \begin{scope}
      \clip[rounded corners=2.5pt] ({\cx{#1}}, #2) rectangle ++(\ih, \ih);
      \node[inner sep=0, anchor=south west] at ({\cx{#1}}, #2)
        {\includegraphics[width=\ih cm]{figures/forget_cells/#3}};
    \end{scope}
    \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt]
      ({\cx{#1}}, #2) rectangle ++(\ih, \ih);
  }

  \pgfmathsetmacro{\ya}{\ih + \gy}
  \pgfmathsetmacro{\yb}{0}

  \foreach \c/\t in {0/00, 1/09, 2/19, 3/29, 4/39, 5/49} {
    \tile{\c}{\ya}{t\t_s00.jpg}
    \tile{\c}{\yb}{t\t_s01.jpg}
  }
  \foreach \c/\n in {0/1, 1/10, 2/20, 3/30, 4/40, 5/50} {
    \node[lbl, anchor=south] at ({\cx{\c} + \ih/2}, {\ya + \ih + 0.03}) {after task $\n$};
  }
  \node[rowlbl, anchor=east] at (\lx, {\ya + \ih/2}) {seed A};
  \node[rowlbl, anchor=east] at (\lx, {\yb + \ih/2}) {seed B};
\end{tikzpicture}


==> figures/grids_pool_tikz.tex <==
\definecolor{frozengrey}{HTML}{767676}
\definecolor{boxreq}{HTML}{D55E00}
\definecolor{boxdet}{HTML}{009E73}
\begin{tikzpicture}[font=\small,
    collbl/.style={font=\scriptsize, align=center, inner sep=1.5pt, text depth=0.5ex, text=black!75},
    rowlbl/.style={font=\scriptsize, align=right, inner sep=0pt, text=black!75, anchor=east}]
  \def\ih{2.42}
  \def\gg{0.08}
  \begin{scope}
    \clip[rounded corners=2.5pt] (0.00, 0.00) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (0.00, 0.00) {\includegraphics[width=2.42cm]{figures/place_cells/p_dog_TL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (0.000, 1.210) rectangle (1.210, 2.420);
    \draw[boxdet, line width=0.7pt] (0.027, 1.110) rectangle (1.188, 2.420);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (0.00, 0.00) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (2.50, 0.00) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (2.50, 0.00) {\includegraphics[width=2.42cm]{figures/place_cells/p_dog_TR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (3.710, 1.210) rectangle (4.920, 2.420);
    \draw[boxdet, line width=0.7pt] (3.712, 1.131) rectangle (4.886, 2.420);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (2.50, 0.00) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (5.00, 0.00) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (5.00, 0.00) {\includegraphics[width=2.42cm]{figures/place_cells/p_dog_BL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (5.000, 0.000) rectangle (6.210, 1.210);
    \draw[boxdet, line width=0.7pt] (5.008, 0.000) rectangle (6.242, 1.243);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (5.00, 0.00) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (7.50, 0.00) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (7.50, 0.00) {\includegraphics[width=2.42cm]{figures/place_cells/p_dog_BR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (8.710, 0.000) rectangle (9.920, 1.210);
    \draw[boxdet, line width=0.7pt] (8.629, 0.004) rectangle (9.918, 1.263);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (7.50, 0.00) rectangle ++(2.42, 2.42);
  \node[rowlbl] at (-0.12, 1.21) {dog};
  \begin{scope}
    \clip[rounded corners=2.5pt] (0.00, -2.50) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (0.00, -2.50) {\includegraphics[width=2.42cm]{figures/place_cells/p_teddybear_TL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (0.000, -1.290) rectangle (1.210, -0.080);
    \draw[boxdet, line width=0.7pt] (0.000, -1.420) rectangle (1.266, -0.105);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (0.00, -2.50) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (2.50, -2.50) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (2.50, -2.50) {\includegraphics[width=2.42cm]{figures/place_cells/p_teddybear_TR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (3.710, -1.290) rectangle (4.920, -0.080);
    \draw[boxdet, line width=0.7pt] (3.751, -1.373) rectangle (4.915, -0.131);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (2.50, -2.50) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (5.00, -2.50) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (5.00, -2.50) {\includegraphics[width=2.42cm]{figures/place_cells/p_teddybear_BL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (5.000, -2.500) rectangle (6.210, -1.290);
    \draw[boxdet, line width=0.7pt] (5.026, -2.500) rectangle (6.167, -1.382);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (5.00, -2.50) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (7.50, -2.50) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (7.50, -2.50) {\includegraphics[width=2.42cm]{figures/place_cells/p_teddybear_BR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (8.710, -2.500) rectangle (9.920, -1.290);
    \draw[boxdet, line width=0.7pt] (8.775, -2.456) rectangle (9.920, -1.211);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (7.50, -2.50) rectangle ++(2.42, 2.42);
  \node[rowlbl] at (-0.12, -1.29) {teddy bear};
  \begin{scope}
    \clip[rounded corners=2.5pt] (0.00, -5.00) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (0.00, -5.00) {\includegraphics[width=2.42cm]{figures/place_cells/p_backpack_TL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (0.000, -3.790) rectangle (1.210, -2.580);
    \draw[boxdet, line width=0.7pt] (0.311, -3.860) rectangle (1.210, -2.618);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (0.00, -5.00) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (2.50, -5.00) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (2.50, -5.00) {\includegraphics[width=2.42cm]{figures/place_cells/p_backpack_TR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (3.710, -3.790) rectangle (4.920, -2.580);
    \draw[boxdet, line width=0.7pt] (3.700, -4.020) rectangle (4.781, -2.604);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (2.50, -5.00) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (5.00, -5.00) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (5.00, -5.00) {\includegraphics[width=2.42cm]{figures/place_cells/p_backpack_BL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (5.000, -5.000) rectangle (6.210, -3.790);
    \draw[boxdet, line width=0.7pt] (5.047, -5.000) rectangle (6.045, -3.800);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (5.00, -5.00) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (7.50, -5.00) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (7.50, -5.00) {\includegraphics[width=2.42cm]{figures/place_cells/p_backpack_BR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (8.710, -5.000) rectangle (9.920, -3.790);
    \draw[boxdet, line width=0.7pt] (8.757, -4.981) rectangle (9.910, -3.732);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (7.50, -5.00) rectangle ++(2.42, 2.42);
  \node[rowlbl] at (-0.12, -3.79) {backpack};
  \begin{scope}
    \clip[rounded corners=2.5pt] (0.00, -7.50) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (0.00, -7.50) {\includegraphics[width=2.42cm]{figures/place_cells/p_ducktoy_TL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (0.000, -6.290) rectangle (1.210, -5.080);
    \draw[boxdet, line width=0.7pt] (0.000, -6.425) rectangle (1.246, -5.142);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (0.00, -7.50) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (2.50, -7.50) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (2.50, -7.50) {\includegraphics[width=2.42cm]{figures/place_cells/p_ducktoy_TR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (3.710, -6.290) rectangle (4.920, -5.080);
    \draw[boxdet, line width=0.7pt] (3.705, -6.382) rectangle (4.912, -5.129);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (2.50, -7.50) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (5.00, -7.50) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (5.00, -7.50) {\includegraphics[width=2.42cm]{figures/place_cells/p_ducktoy_BL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (5.000, -7.500) rectangle (6.210, -6.290);
    \draw[boxdet, line width=0.7pt] (5.000, -7.480) rectangle (6.170, -6.218);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (5.00, -7.50) rectangle ++(2.42, 2.42);
  \begin{scope}
    \clip[rounded corners=2.5pt] (7.50, -7.50) rectangle ++(2.42, 2.42);
    \node[inner sep=0, anchor=south west] at (7.50, -7.50) {\includegraphics[width=2.42cm]{figures/place_cells/p_ducktoy_BR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 2pt off 1.5pt, line width=0.7pt] (8.710, -7.500) rectangle (9.920, -6.290);
    \draw[boxdet, line width=0.7pt] (8.702, -7.443) rectangle (9.905, -6.243);
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (7.50, -7.50) rectangle ++(2.42, 2.42);
  \node[rowlbl] at (-0.12, -6.29) {duck toy};
  \node[collbl, anchor=south] at (1.21, 2.46) {top left};
  \node[collbl, anchor=south] at (3.71, 2.46) {top right};
  \node[collbl, anchor=south] at (6.21, 2.46) {bottom left};
  \node[collbl, anchor=south] at (8.71, 2.46) {bottom right};
\end{tikzpicture}


==> figures/method_tikz.tex <==
  \definecolor{ourblue}{HTML}{3775BA}
  \definecolor{ourdeep}{HTML}{0F4D92}
  \definecolor{frozengrey}{HTML}{767676}
  \newcommand{\bboxglyph}[2]{%
    \begin{scope}[shift={(#1,#2)}]
      \begin{scope}\clip[rounded corners=1.5pt] (0,0) rectangle (0.56,0.56);
        \fill[ourblue!22] (0.28,0) rectangle (0.56,0.28);\end{scope}
      \draw[frozengrey!35, line width=0.3pt] (0.28,0.02) -- (0.28,0.54) (0.02,0.28) -- (0.54,0.28);
      \draw[ourblue!85, line width=0.5pt] (0.28,0.01) -- (0.28,0.28) -- (0.55,0.28);
      \draw[frozengrey!45, line width=0.4pt, rounded corners=1.5pt] (0,0) rectangle (0.56,0.56);
    \end{scope}}
  \newcommand{\padlock}[1]{%
    \begin{scope}[shift={#1}]
      \draw[frozengrey!80, line width=0.8pt] (-0.09,0.02) arc (180:0:0.09);
      \fill[frozengrey!80, rounded corners=0.8pt] (-0.15,0.02) rectangle (0.15,-0.2);
      \fill[white] (0,-0.08) circle (0.028);
    \end{scope}}

  \resizebox{0.96\textwidth}{!}{%
  \begin{tikzpicture}[
    font=\small,
    box/.style={draw, rounded corners=5pt, align=center, inner sep=4pt, minimum height=8mm,
                line width=0.6pt, text width=26mm},
    frozen/.style={box, fill=frozengrey!11, draw=frozengrey!60},
    ours/.style={box, fill=ourblue!9, draw=ourblue!85, line width=0.7pt},
    snap/.style={box, fill=ourblue!5, draw=ourblue!85, dashed, line width=0.6pt},
    key/.style={draw, circle, minimum size=7mm, inner sep=0pt, fill=white, draw=ourblue!85, line width=0.7pt},
    wrapped/.style={box, fill=frozengrey!11, draw=ourblue!85, line width=0.7pt},
    ar/.style={-{Latex[length=2.2mm, width=1.9mm]}, line width=0.8pt, draw=frozengrey!80},
    arb/.style={-{Latex[length=2.2mm, width=1.9mm]}, line width=0.8pt, draw=ourblue},
    ard/.style={-{Latex[length=2.2mm, width=1.9mm]}, line width=0.8pt, draw=ourblue, dashed},
    lbl/.style={font=\scriptsize, align=center, inner sep=1.5pt, text=black!75},
    lblb/.style={lbl, text=ourdeep},
    tag/.style={font=\scriptsize\itshape, align=left, text=black!75},
  ]
  \node[tag, anchor=west] at (0,5.45) {\textbf{(a)} Hypernetwork
  };
  \node[lbl, anchor=south] at (1.3,4.85) {task embedding};
  \node[lbl, anchor=south] at (3.9,4.85) {bounding box $\mathbf{b}$};
  \begin{scope}[shift={(1.15,4.05)}]   %
    \fill[ourblue!22, rounded corners=1pt] (0,0) rectangle (0.30,0.80);
    \draw[ourblue!45, line width=0.3pt] (0.02,0.2) -- (0.28,0.2) (0.02,0.4) -- (0.28,0.4) (0.02,0.6) -- (0.28,0.6);
    \draw[ourblue!85, line width=0.6pt, rounded corners=1pt] (0,0) rectangle (0.30,0.80);
  \end{scope}
  \node[lblb, anchor=east] at (1.10,4.45) {$\mathbf{v}_t$};
  \bboxglyph{3.62}{4.17}
  \draw[draw=ourblue!85, fill=ourblue!5, line width=1pt, rounded corners=6pt] (0.0,1.55) rectangle (5.2,3.78);
  \coordinate (ohtop) at (2.6,3.78);
  \node[align=center, anchor=north] at (2.6,3.70)
       {hypernetwork $h_\phi$};
  \node[ours, text width=19mm, minimum height=12mm] (ocm) at (1.3,2.3)
       {\footnotesize LoRA $\Delta\mathbf{W}_{\phi,\ell}$};
  \node[ours, text width=19mm, minimum height=12mm] (olm) at (3.9,2.3)
       {\footnotesize tokens $\mathbf{e}_t(\mathbf{b})$};
  \draw[arb] (1.3,4.05) -- (ohtop -| 1.3,0);
  \draw[arb] (3.9,4.17) -- (ohtop -| 3.9,0);

  \draw[frozengrey!35, dashed] (5.75,-0.35) -- (5.75,5.6);

  \begin{scope}[shift={(6.15,0)}]
  \node[tag, anchor=west] at (0,5.45) {\textbf{(b)} Content module
  };

  \foreach \cx/\cf/\cb in {0.25/ourblue!7/ourblue!55, 0.75/ourblue!7/ourblue!55,
                           1.75/ourblue!7/ourblue!55, 2.35/ourblue!22/ourblue!85} {
    \begin{scope}[shift={(\cx,3.55)}]
      \fill[\cf, rounded corners=1pt] (0,0) rectangle (0.26,1.15);
      \draw[ourblue!45, line width=0.3pt] (0.02,0.2875) -- (0.24,0.2875) (0.02,0.575) -- (0.24,0.575) (0.02,0.8625) -- (0.24,0.8625);
      \draw[\cb, line width=0.6pt, rounded corners=1pt] (0,0) rectangle (0.26,1.15);
    \end{scope}}
  \node[inner sep=0] at (1.38,4.12) {$\cdots$};
  \foreach \px in {0.63,2.22} {\node[lbl, inner sep=0, text=ourblue!85] at (\px,3.32) {$\perp$};}
  \node[lbl, inner sep=0] at (1.38,3.32) {$\cdots$};
  \node[lbl, inner sep=0] at (0.38,3.32) {$\mathbf{v}_1$};
  \node[lbl, inner sep=0] at (0.88,3.32) {$\mathbf{v}_2$};
  \node[lbl, inner sep=0] at (1.87,3.32) {$\mathbf{v}_{t-1}$};
  \node[lbl, inner sep=0, text=ourdeep] at (2.49,3.32) {$\mathbf{v}_t$};
  \draw[decorate, decoration={brace, mirror, amplitude=3pt}, ourblue!85, line width=0.6pt]
       (0.23,3.12) -- (2.03,3.12);
  \node[lblb] (vlt) at (1.11,2.78) {$\mathbf{v}_{<t}$};
  \node[lbl, anchor=north] at (1.3,2.25)
      {orthogonal $d_v$-dimensional \\ task embeddings (Eq.~\ref{eq:gs})};

  \node[ours, line width=1pt, text width=22mm, minimum height=10mm] (hyper) at (4.35,4.15)
       {$h^{(\ell)}_\phi$\\[1pt]\scriptsize one head per\\[-2pt]\scriptsize adapted layer};
  \draw[arb] (2.66,4.15) -- (hyper.west);

  \node[ours, text width=17mm] (ab) at (6.95,4.15) {LoRA update\\[-2pt]\scriptsize (Eq.~\ref{eq:emit})};
  \draw[arb] (hyper) -- (ab);

  \node[snap, text width=20mm] (snap) at (4.35,1.40)
       {$h^{(\ell)}_{\phi^\star_t}$\\[1pt]\scriptsize snapshot of $h_\phi$ at\\[-2pt]\scriptsize the start of task $t$};
  \node[circle, draw=ourblue, inner sep=1.5pt, font=\scriptsize, fill=white]
       (cmp) at (6.95,1.40) {$\lVert\,\cdot\,\rVert_F^2$};
  \draw[ourblue, line width=0.8pt, dashed] (vlt.east) -- (4.35,2.78);
  \fill[ourblue] (4.35,2.78) circle (1.3pt);
  \draw[ard] (4.35,2.78) -- (hyper.south);
  \draw[ard] (4.35,2.78) -- (snap.north);
  \draw[ard] (snap) -- (cmp);
  \draw[ard] (hyper.south -| 5.25,0) -- (5.25,2.42) -- (6.95,2.42) -- (cmp.north);
  \end{scope}

  \node[frozen, text width=27mm, minimum height=10mm, anchor=north] (ofm) at (1.85,1.15) {\phantom{x}\\[2pt]frozen\\[-2pt]diffusion model};
  \padlock{($(ofm.north)+(0,-0.22)$)}
  \draw[arb] (1.85,1.55) -- (ofm.north);
  \path let \p1 = (ofm.south east), \p2 = (ofm.north east) in
    \pgfextra{\pgfmathsetlengthmacro{\ih}{\y2-\y1}\global\let\ih\ih}
    coordinate (oimgsw) at (\x1+0.40cm, \y1);
  \begin{scope}
    \clip[rounded corners=2.5pt] (oimgsw) rectangle ++(\ih,\ih);
    \node[inner sep=0, anchor=south west] at (oimgsw) {\includegraphics[height=\ih]{figures/placed_corgi.jpg}};
  \end{scope}
  \draw[frozengrey!45, line width=0.4pt, rounded corners=2.5pt] (oimgsw) rectangle ++(\ih,\ih);
  \draw[ar] (ofm.east) -- ($(oimgsw)+(0,0.5*\ih)$);
  \node[lblb, anchor=south] (anc) at (13.2,0 |- ofm.south)
       {\textbf{output-space regularizer}\\ (Eq.~\ref{eq:anchor}): generated updates for\\ earlier concepts are preserved};

  \draw[frozengrey!35, dashed] (0.0,-0.35) -- (14.35,-0.35);

  \begin{scope}[shift={(0,-1.75)}]
  \node[tag, anchor=west] at (0,1.12) {\textbf{(c)} Placement module, inside one cross-attention block};

  \node[frozen] (ctx) at (1.7,0.50) {text prompt};
  \node[frozen] (xp)  at (1.7,-0.45) {image features};

  \node[frozen, minimum height=12mm] (attn) at (5.2,0.03) {cross-attention\\[-2pt]\scriptsize over the text prompt};
  \draw[arb] (ctx.east) -- node[lbl, above, pos=0.5]{$k, v$} (attn.west |- ctx.east);
  \draw[arb] (xp.east) -- node[lbl, above, pos=0.3]{$q$} (attn.west |- xp.east);
  \fill[ourblue] (3.45,-0.45) circle (1.3pt);   %

  \node[circle, draw, inner sep=1.2pt] (plus) at (9.4,0.03) {$+$};
  \draw[ar] (attn) -- node[lbl, above]{attention output} (plus);
  \node[wrapped] (toout) at (12.9,0.03) {output projection};
  \draw[ar] (plus) -- (toout);

  \begin{scope}[shift={(0.15,-2.25)}]   %
    \fill[ourblue!22, rounded corners=1pt] (0,0) rectangle (0.30,0.80);
    \draw[ourblue!45, line width=0.3pt] (0.02,0.2) -- (0.28,0.2) (0.02,0.4) -- (0.28,0.4) (0.02,0.6) -- (0.28,0.6);
    \draw[ourblue!85, line width=0.6pt, rounded corners=1pt] (0,0) rectangle (0.30,0.80);
  \end{scope}
  \node[lblb, anchor=south] at (0.30,-1.38) {$\mathbf{v}_t$};
  \node[circle, draw, inner sep=1.2pt] (cat) at (1.75,-1.85) {$+$};
  \draw[arb] (0.50,-1.85) -- (cat.west);
  \bboxglyph{1.47}{-3.05}
  \node[lbl, anchor=east] at (1.40,-2.77) {bounding box $\mathbf{b}$};
  \draw[arb] (1.75,-2.49) -- node[lbl, right, align=left, xshift=2pt]{positional\\[-2pt]encoding} (cat.south);
  \node[ours, line width=1pt, text width=7mm] (hphic) at (3.35,-1.85) {$h^{\mathrm{tok}}_\phi$};
  \draw[arb] (cat) -- (hphic);
  \node[ours] (gtok) at (5.88,-1.85) {$\mathbf{e}_t(\mathbf{b})$\\[-2pt]\scriptsize tokens (Eq.~\ref{eq:gtok})};
  \draw[arb] (hphic) -- (gtok);

  \node[ours] (read) at (9.4,-1.85)
       {attention\\[-2pt]\scriptsize over $\mathbf{e}_t(\mathbf{b})$ (Eq.~\ref{eq:read})};
  \draw[arb] (gtok) -- (read);
  \node[ours, line width=1pt, text width=10mm] (hfilm) at (13.05,-1.85) {$h^{\mathrm{FiLM}}_\phi$};
  \node[lblb] (vfilm) at (14.3,-1.85) {$\mathbf{v}_t$};
  \draw[arb] (vfilm.west) -- (hfilm.east);
  \draw[arb] (hfilm.west) -- node[lbl, above]{$\gamma_F, \beta_F$} (read.east);

  \draw[arb] (3.45,-0.45) -- (3.45,-0.78) -- (8.7,-0.78) -- (read.north -| 8.7,0);

  \bboxglyph{9.12}{-1.065}
  \draw[arb] (read.north) -- (9.4,-1.07);
  \draw[arb] (9.4,-0.50) -- (plus.south);
  \node[lbl, anchor=west, align=left] at (9.90,-0.79)
       {$\times$ box mask\\ $\times$ block gate (Eq.~\ref{eq:gsa})};
  \end{scope}

  \end{tikzpicture}}


==> figures/place_half_tikz.tex <==
\definecolor{frozengrey}{HTML}{767676}
\definecolor{boxreq}{HTML}{D55E00}
\definecolor{boxdet}{HTML}{009E73}
\begin{tikzpicture}
  \begin{scope}
    \clip[rounded corners=2pt] (0.00, 0.00) rectangle ++(1.62, 1.62);
    \node[inner sep=0, anchor=south west] at (0.00, 0.00) {\includegraphics[width=1.62cm]{figures/place_cells/p_teddybear_TL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 1.5pt off 1.1pt, line width=0.55pt] (0.000, 0.810) rectangle (0.810, 1.620);
    \draw[boxdet, line width=0.55pt] (0.000, 0.723) rectangle (0.847, 1.603);
  \end{scope}
  \draw[frozengrey!45, line width=0.35pt, rounded corners=2pt] (0.00, 0.00) rectangle ++(1.62, 1.62);
  \begin{scope}
    \clip[rounded corners=2pt] (1.68, 0.00) rectangle ++(1.62, 1.62);
    \node[inner sep=0, anchor=south west] at (1.68, 0.00) {\includegraphics[width=1.62cm]{figures/place_cells/p_teddybear_TR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 1.5pt off 1.1pt, line width=0.55pt] (2.490, 0.810) rectangle (3.300, 1.620);
    \draw[boxdet, line width=0.55pt] (2.517, 0.754) rectangle (3.297, 1.586);
  \end{scope}
  \draw[frozengrey!45, line width=0.35pt, rounded corners=2pt] (1.68, 0.00) rectangle ++(1.62, 1.62);
  \begin{scope}
    \clip[rounded corners=2pt] (3.36, 0.00) rectangle ++(1.62, 1.62);
    \node[inner sep=0, anchor=south west] at (3.36, 0.00) {\includegraphics[width=1.62cm]{figures/place_cells/p_teddybear_BL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 1.5pt off 1.1pt, line width=0.55pt] (3.360, 0.000) rectangle (4.170, 0.810);
    \draw[boxdet, line width=0.55pt] (3.377, 0.000) rectangle (4.141, 0.748);
  \end{scope}
  \draw[frozengrey!45, line width=0.35pt, rounded corners=2pt] (3.36, 0.00) rectangle ++(1.62, 1.62);
  \begin{scope}
    \clip[rounded corners=2pt] (5.04, 0.00) rectangle ++(1.62, 1.62);
    \node[inner sep=0, anchor=south west] at (5.04, 0.00) {\includegraphics[width=1.62cm]{figures/place_cells/p_teddybear_BR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 1.5pt off 1.1pt, line width=0.55pt] (5.850, 0.000) rectangle (6.660, 0.810);
    \draw[boxdet, line width=0.55pt] (5.894, 0.029) rectangle (6.660, 0.863);
  \end{scope}
  \draw[frozengrey!45, line width=0.35pt, rounded corners=2pt] (5.04, 0.00) rectangle ++(1.62, 1.62);
  \begin{scope}
    \clip[rounded corners=2pt] (7.02, 0.00) rectangle ++(1.62, 1.62);
    \node[inner sep=0, anchor=south west] at (7.02, 0.00) {\includegraphics[width=1.62cm]{figures/place_cells/p_ducktoy_TL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 1.5pt off 1.1pt, line width=0.55pt] (7.020, 0.810) rectangle (7.830, 1.620);
    \draw[boxdet, line width=0.55pt] (7.020, 0.720) rectangle (7.854, 1.578);
  \end{scope}
  \draw[frozengrey!45, line width=0.35pt, rounded corners=2pt] (7.02, 0.00) rectangle ++(1.62, 1.62);
  \begin{scope}
    \clip[rounded corners=2pt] (8.70, 0.00) rectangle ++(1.62, 1.62);
    \node[inner sep=0, anchor=south west] at (8.70, 0.00) {\includegraphics[width=1.62cm]{figures/place_cells/p_ducktoy_TR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 1.5pt off 1.1pt, line width=0.55pt] (9.510, 0.810) rectangle (10.320, 1.620);
    \draw[boxdet, line width=0.55pt] (9.507, 0.748) rectangle (10.315, 1.587);
  \end{scope}
  \draw[frozengrey!45, line width=0.35pt, rounded corners=2pt] (8.70, 0.00) rectangle ++(1.62, 1.62);
  \begin{scope}
    \clip[rounded corners=2pt] (10.38, 0.00) rectangle ++(1.62, 1.62);
    \node[inner sep=0, anchor=south west] at (10.38, 0.00) {\includegraphics[width=1.62cm]{figures/place_cells/p_ducktoy_BL.jpg}};
    \draw[boxreq, dashed, dash pattern=on 1.5pt off 1.1pt, line width=0.55pt] (10.380, 0.000) rectangle (11.190, 0.810);
    \draw[boxdet, line width=0.55pt] (10.380, 0.013) rectangle (11.163, 0.858);
  \end{scope}
  \draw[frozengrey!45, line width=0.35pt, rounded corners=2pt] (10.38, 0.00) rectangle ++(1.62, 1.62);
  \begin{scope}
    \clip[rounded corners=2pt] (12.06, 0.00) rectangle ++(1.62, 1.62);
    \node[inner sep=0, anchor=south west] at (12.06, 0.00) {\includegraphics[width=1.62cm]{figures/place_cells/p_ducktoy_BR.jpg}};
    \draw[boxreq, dashed, dash pattern=on 1.5pt off 1.1pt, line width=0.55pt] (12.870, 0.000) rectangle (13.680, 0.810);
    \draw[boxdet, line width=0.55pt] (12.865, 0.038) rectangle (13.670, 0.841);
  \end{scope}
  \draw[frozengrey!45, line width=0.35pt, rounded corners=2pt] (12.06, 0.00) rectangle ++(1.62, 1.62);
  \draw[frozengrey, dashed, dash pattern=on 2pt off 1.6pt, line width=0.6pt] (6.810, -0.04) -- (6.810, 1.66);
\end{tikzpicture}

